Time performance of Analog Pixel Test Structures with in-chip operational amplifier implemented in 65 nm CMOS imaging process

In the context of the CERN EP R&D on monolithic sensors and the ALICE ITS3 upgrade, the Tower Partners Semiconductor Co (TPSCo) 65 nm process has been qualified for use in high energy physics, and adopted for the ALICE ITS3 upgrade. An Analog Pixel Test Structure (APTS) featuring fast per pixel operational-amplifier-based buffering for a small matrix of four by four pixels, with a sensor with a small collection electrode and a very non-uniform electric field, was designed to allow detailed characterization of the pixel performance in this technology. Several variants of this chip with different pixel designs have been characterized with a (120 GeV/$c$) positive hadron beam. This result indicates that the APTS-OA prototype variants with the best performance achieve a time resolution of 63 ps with a detection efficiency exceeding 99% and a spatial resolution of 2 $\mu$m, highlighting the potential of TPSCo 65nm CMOS imaging technology for high-energy physics and other fields requiring precise time measurement, high detection efficiency, and excellent spatial resolution.

==> figures/APTS_telescope_sketch.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
    \begin{tikzpicture}[decoration=brace, global scale = \tikzscale]
			\tikzmath{
				% general distances
				\PlaneDistanceScale = 0.6;
                \DutHeight = 1.5;
                \APTSHeight = 0.05 * 10;
				\BoardHeight = 1.0;
				\LabelScale=1.5;
				\BoardHeightmod = \BoardHeight * 0.85;
                \BoardHeightAPTS = \BoardHeight + 0.5 * \DutHeight - 0.5 * \APTSHeight;
				\BoardHeightmodAPTS = \BoardHeightAPTS * 0.85;
				\BoardWidth = 0.04;
				\ChipWidth = 0.5mm;
				\CoordinateDist = 0.3;
				\ArrWidth = 1.75mm;
				\ArrLength = \ArrWidth * 1.2;
				\CoordinateLength = 1;
				\VecRad = 0.15;
				\LGADFullHeight = 1.25;
				\LGADHeight = \APTSHeight;
				\LGADWidth = \BoardWidth * 2;
				\LGADHeight = \LGADFullHeight / 2 - \LGADHeight / 2;
				%
				% distances between planes
				\z01 = 2.5 * \PlaneDistanceScale;
				\z12 = 2.5 * \PlaneDistanceScale;
				\z23 = 4.8 * \PlaneDistanceScale;
				\z34 = 5.4 * \PlaneDistanceScale;
				\z45 = 4.8 * \PlaneDistanceScale;
				\z56 = 2.5 * \PlaneDistanceScale;
				\z67 = 2.5 * \PlaneDistanceScale;
				\zLGAD = 5.2 * \PlaneDistanceScale;
				%
				\px0 = 0;
				\pylow = \DutHeight / -2;
				\pyup = \DutHeight / 2;
                \pylowapts = \APTSHeight / -2;
				\pyupapts = \APTSHeight / 2;
				\pylowLGAD = \LGADHeight / -2;
				\pyupLGAD = \LGADHeight / 2;
				%
				\px1 = \px0 + \z01;
				\px2 = \px1 + \z12;
				\px3 = \px2 + \z23;
				\px4 = \px3 + \z34;
				\px5 = \px4 + \z45;
				\px6 = \px5 + \z56;
				\px7 = \px6 + \z67;
				%
				\pxLGAD = \px7+\zLGAD-\LGADWidth;
			}
		
			% coordinate calculation
			\coordinate (p0lowUL) at (\px0,\pylow);
			\coordinate (p0upBL) at (\px0,\pyup);
			\coordinate (p1lowUL) at (\px1,\pylow);
			\coordinate (p1upBL) at (\px1,\pyup);
			\coordinate (p2lowUL) at (\px2,\pylow);
			\coordinate (p2upBL) at (\px2,\pyup);
			
          	\coordinate (p3lowUL) at (\px3,\pylowapts);
			\coordinate (p3upBL) at (\px3,\pyupapts);
		      \coordinate (p4lowUL) at (\px4,\pylowapts);
			\coordinate (p4upBL) at (\px4,\pyupapts);
			\coordinate (p3lowULref) at (\px3,\pylow);
			\coordinate (p3upBLref) at (\px3,\pyup);
		      \coordinate (p4lowULref) at (\px4,\pylow);
			\coordinate (p4upBLref) at (\px4,\pyup);
			
			\coordinate (p5lowUL) at (\px5,\pylow);
			\coordinate (p5upBL) at (\px5,\pyup);
			\coordinate (p6lowUL) at (\px6,\pylow);
			\coordinate (p6upBL) at (\px6,\pyup);
			\coordinate (p7lowUL) at (\px7,\pylow);
			\coordinate (p7upBL) at (\px7,\pyup);
			
			\coordinate (sLGADlowUL) at (\pxLGAD,\pylowLGAD);
			\coordinate (sLGADupBL) at (\pxLGAD,\pyupLGAD);
			
			% beam direction
			% \draw[beamarrow, color=Blue, thick, dashed] ($(\pxS1,0) + (-0.5,0)$)
			\draw[beamarrow, color=Blue, thick, dashed] ($(\px0,0) + (-0.5,0)$)
                --  ($(\px2 + \BoardWidth,0) $)
				-- ($(\px3,0) $)
				-- ($(\px4,0) $)
				--  ($(\px5,0) $)
				--  ($(\px6,0) $)
				--  node[below] {\textcolor{Blue}{direction}}  node[above] {\textcolor{Blue}{Beam}}($(\pxLGAD+0.5,0) $)
				-- ($(\pxLGAD + \LGADWidth + 0.6,0) $);
				
			% LGAD
			\draw[fill=YellowOrange]  ($(sLGADlowUL) + (0,-1 * \LGADHeight)$)
                -- ($(sLGADlowUL) + (\LGADWidth,-1 * \LGADHeight)$)
				-- ($(sLGADupBL) + (\LGADWidth,\LGADHeight)$)
				-- ($(sLGADupBL) + (0,\LGADHeight)$)
				-- cycle;
			
			% chips
			\draw[line width = \ChipWidth, color=BrickRed] ($(p0upBL) + (0,0)$)
				--node[right, yshift=0.02\textwidth, xshift=-0.125\textwidth] {\textcolor{BrickRed}{ALPIDE}}
				($(p0upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p1upBL) + (0,0)$)
				-- ($(p1upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p2upBL) + (0,0)$)
				-- ($(p2upBL) + (0,-1 * \DutHeight)$);
				
			\draw[line width = \ChipWidth, color=BrickRed] ($(p3upBL) + (0,0)$)
                --node[right, yshift=0.02\textwidth, xshift=-0.145\textwidth] {\textcolor{BrickRed}{APTS-OA}}
				   ($(p3upBL) + (0,-1 * \APTSHeight)$);
            \draw[line width = \ChipWidth, color=BrickRed] ($(p4upBL) + (0,0)$)
				--node[right, yshift=0.02\textwidth, xshift=-0.140\textwidth] {\textcolor{BrickRed}{APTS-SF}} 
                  ($(p4upBL) + (0,-1 * \APTSHeight)$);

			\draw[line width = \ChipWidth, color=BrickRed] ($(p5upBL) + (0,0)$)
				-- ($(p5upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p6upBL) + (0,0)$)
				-- ($(p6upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p7upBL) + (0,0)$)
				-- ($(p7upBL) + (0,-1 * \DutHeight)$);
				
			% carrier boards
			% plane 0
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p0lowUL)
				-- ($(p0lowUL) + (\BoardWidth,0)$)
				--  ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p0lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p0lowUL)
				edge [densely dotted]  ($(p0lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p0lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p0lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p0lowUL)
				-- ($(p0lowUL) + (\BoardWidth,0)$)
				-- ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p0upBL)
				-- ($(p0upBL) + (\BoardWidth,0)$)
				--  ($(p0upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p0upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p0upBL)
				edge [densely dotted]  ($(p0upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p0upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p0upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p0upBL) + (0,\BoardHeightmod)$)
				-- (p0upBL)
				-- ($(p0upBL) + (\BoardWidth,0)$)
				-- ($(p0upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 1
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p1lowUL)
				-- ($(p1lowUL) + (\BoardWidth,0)$)
				--  ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p1lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p1lowUL)
				edge [densely dotted]  ($(p1lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p1lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p1lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p1lowUL)
				-- ($(p1lowUL) + (\BoardWidth,0)$)
				-- ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p1upBL)
				-- ($(p1upBL) + (\BoardWidth,0)$)
				--  ($(p1upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p1upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p1upBL)
				edge [densely dotted]  ($(p1upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p1upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p1upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p1upBL) + (0,\BoardHeightmod)$)
				-- (p1upBL)
				-- ($(p1upBL) + (\BoardWidth,0)$)
				-- ($(p1upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up
				
			% plane 2
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p2lowUL)
				-- ($(p2lowUL) + (\BoardWidth,0)$)
				--  ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p2lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p2lowUL)
				edge [densely dotted]  ($(p2lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p2lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p2lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p2lowUL)
				-- ($(p2lowUL) + (\BoardWidth,0)$)
				-- ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p2upBL)
				-- ($(p2upBL) + (\BoardWidth,0)$)
				--  ($(p2upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p2upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p2upBL)
				edge [densely dotted]  ($(p2upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p2upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p2upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p2upBL) + (0,\BoardHeightmod)$)
				-- (p2upBL)
				-- ($(p2upBL) + (\BoardWidth,0)$)
				-- ($(p2upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 3
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p3lowUL)
				-- ($(p3lowUL) + (\BoardWidth,0)$)
				--  ($(p3lowUL) + (\BoardWidth,-1 * \BoardHeightAPTS)$)
				-- ($(p3lowUL) + (0,-1 * \BoardHeightAPTS)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p3lowUL)
				edge [densely dotted]  ($(p3lowUL) + (0,-1 * \BoardHeightAPTS)$); % left side low
			\draw [] ($(p3lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p3lowUL) + (\BoardWidth,-1 * \BoardHeightAPTS)$); % right side low
			\draw [] ($(p3lowUL) + (0,-1 * \BoardHeightmodAPTS)$)
				-- (p3lowUL)
				-- ($(p3lowUL) + (\BoardWidth,0)$)
				-- ($(p3lowUL) + (\BoardWidth,-1 * \BoardHeightmodAPTS)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p3upBL)
				-- ($(p3upBL) + (\BoardWidth,0)$)
				--  ($(p3upBL) + (\BoardWidth,\BoardHeightAPTS)$)
				-- ($(p3upBL) + (0,\BoardHeightAPTS)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p3upBL)
				edge [densely dotted]  ($(p3upBL) + (0,\BoardHeightAPTS)$); % left side up
			\draw [] ($(p3upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p3upBL) + (\BoardWidth,\BoardHeightAPTS)$); % right side up
			\draw [] ($(p3upBL) + (0,\BoardHeightmodAPTS)$)
				-- (p3upBL)
				-- ($(p3upBL) + (\BoardWidth,0)$)
				-- ($(p3upBL) + (\BoardWidth, \BoardHeightmodAPTS)$); % top side up

			% plane 4
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p4lowUL)
				-- ($(p4lowUL) + (\BoardWidth,0)$)
				--  ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeightAPTS)$)
				-- ($(p4lowUL) + (0,-1 * \BoardHeightAPTS)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p4lowUL)
				edge [densely dotted]  ($(p4lowUL) + (0,-1 * \BoardHeightAPTS)$); % left side low
			\draw [] ($(p4lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeightAPTS)$); % right side low
			\draw [] ($(p4lowUL) + (0,-1 * \BoardHeightmodAPTS)$)
				-- (p4lowUL)
				-- ($(p4lowUL) + (\BoardWidth,0)$)
				-- ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeightmodAPTS)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p4upBL)
				-- ($(p4upBL) + (\BoardWidth,0)$)
				--  ($(p4upBL) + (\BoardWidth,\BoardHeightAPTS)$)
				-- ($(p4upBL) + (0,\BoardHeightAPTS)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p4upBL)
				edge [densely dotted]  ($(p4upBL) + (0,\BoardHeightAPTS)$); % left side up
			\draw [] ($(p4upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p4upBL) + (\BoardWidth,\BoardHeightAPTS)$); % right side up
			\draw [] ($(p4upBL) + (0,\BoardHeightmodAPTS)$)
				-- (p4upBL)
				-- ($(p4upBL) + (\BoardWidth,0)$)
				-- ($(p4upBL) + (\BoardWidth, \BoardHeightmodAPTS)$); % top side up

			% plane 5
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p5lowUL)
				-- ($(p5lowUL) + (\BoardWidth,0)$)
				--  ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p5lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p5lowUL)
				edge [densely dotted]  ($(p5lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p5lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p5lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p5lowUL)
				-- ($(p5lowUL) + (\BoardWidth,0)$)
				-- ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p5upBL)
				-- ($(p5upBL) + (\BoardWidth,0)$)
				--  ($(p5upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p5upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p5upBL)
				edge [densely dotted]  ($(p5upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p5upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p5upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p5upBL) + (0,\BoardHeightmod)$)
				-- (p5upBL)
				-- ($(p5upBL) + (\BoardWidth,0)$)
				-- ($(p5upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 6
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p6lowUL)
				-- ($(p6lowUL) + (\BoardWidth,0)$)
				--  ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p6lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p6lowUL)
				edge [densely dotted]  ($(p6lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p6lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p6lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p6lowUL)
				-- ($(p6lowUL) + (\BoardWidth,0)$)
				-- ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p6upBL)
				-- ($(p6upBL) + (\BoardWidth,0)$)
				--  ($(p6upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p6upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p6upBL)
				edge [densely dotted]  ($(p6upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p6upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p6upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p6upBL) + (0,\BoardHeightmod)$)
				-- (p6upBL)
				-- ($(p6upBL) + (\BoardWidth,0)$)
				-- ($(p6upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up
				
			% plane 7
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p7lowUL)
				-- ($(p7lowUL) + (\BoardWidth,0)$)
				--  ($(p7lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p7lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p7lowUL)
				edge [densely dotted]  ($(p7lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p7lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p7lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p7lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p7lowUL)
				-- ($(p7lowUL) + (\BoardWidth,0)$)
				-- ($(p7lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p7upBL)
				-- ($(p7upBL) + (\BoardWidth,0)$)
				--  ($(p7upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p7upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p7upBL)
				edge [densely dotted]  ($(p7upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p7upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p7upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p7upBL) + (0,\BoardHeightmod)$)
				-- (p7upBL)
				-- ($(p7upBL) + (\BoardWidth,0)$)
				-- ($(p7upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% board labels
			\node[above, align=center] at ($(p0upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 0};
			\node[above, align=center] at ($(p1upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 1};
			\node[above, align=center] at ($(p2upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 2};
			\node[above, align=center] at ($(p3upBLref) + (\BoardWidth / 2, \BoardHeight)$) {\large 3};
			\node[above, align=center] at ($(p4upBLref) + (\BoardWidth / 2, \BoardHeight)$) {\large 4};
			\node[above, align=center] at ($(p5upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 5};
			\node[above, align=center] at ($(p6upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 6};
			\node[above, align=center] at ($(p7upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 7};
			
			\node[above, align=center] at ($(sLGADupBL) + (\LGADWidth / 2, \LGADHeight+0.15)$) {\large LGAD};
			\node[above, align=center] at ($(sLGADupBL) + (\LGADWidth / 2, \LGADHeight+1.20)$) {\large 8};
			
			\draw[decorate, yshift=-4ex]  ($(p0upBL) + (0,\LabelScale * \BoardHeight)$)
			-- node[above=0.4ex, yshift=0.5ex] {\large Reference arm} ($(p2upBL) + (\BoardWidth,\LabelScale * \BoardHeight)$);
			\draw[decorate, yshift=-4ex]  ($(p5upBL) + (0,\LabelScale * \BoardHeight)$)
			-- node[above=0.4ex, yshift=0.5ex] {\large Reference arm} ($(p7upBL) + (\BoardWidth,\LabelScale * \BoardHeight)$);
			
            \node[above=0.4ex, align=center] at ($(p3upBLref) + (\BoardWidth / 2,\LabelScale * \BoardHeight)$) {\large DUT};
			\node[above=0.4ex, align=center] at ($(p4upBLref) + (\BoardWidth / 2,\LabelScale * \BoardHeight)$) {\large Trigger};

            \node[above=0.4ex, align=center, yshift=-0.5ex] at ($(\pxLGAD,\pyup) + (\LGADWidth / 2,\LabelScale * \BoardHeight)$) {\large Timing plane};
			
           	% plane distance labels
			\draw[stealth-stealth]  ($(p0lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p1lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p1lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p2lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p2lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{48}{\milli\metre}} ($(p3lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p3lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{54}{\milli\metre}} ($(p4lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p4lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{48}{\milli\metre}} ($(p5lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p5lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p6lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p6lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p7lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);

			\draw[stealth-stealth]  ($(p7lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{52}{\milli\metre}} ($(sLGADlowUL) + (\LGADWidth / 2,-1.65 * \BoardHeight)$);
			
			% x direction (local coordinates)
			%\path  ($(p2upBL) + (\CoordinateDist,-1 * \DutHeight)$)
			%	pic {vector out};
			%\node[right, align=center] at  ($(p2upBL) + (\CoordinateDist + \VecRad,-1 * \DutHeight)$) {\large Column};
			% y direction (local coordinates)
			%\draw[densely dotted, thick] ($(p2upBL) + (\CoordinateDist,-1 * \DutHeight)$)
			%	-- ($(p2upBL) + (\CoordinateDist,-1 * \DutHeight + \VecRad)$);
			%\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p2upBL) + (\CoordinateDist,-1 * \DutHeight + \VecRad)$)
			%	-- ($(p2upBL) + (\CoordinateDist,0)$);
			%\node[right, align=center] at   ($(p2upBL) + (\CoordinateDist + \VecRad,0)$) {\large Row};
			
			% x direction (global coordinates)
			\path  ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				pic {vector out};
			\node[below, align=center, xshift = 1ex] at  ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 - \VecRad)$) {\large $x$};
			% y direction (global coordinates)
			\draw[densely dotted, thick] ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				-- ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad)$);
			\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad)$)
				-- ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad + \CoordinateLength)$);
			\node[above, align=center, xshift = 1ex] at  ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad + \CoordinateLength)$) {\large $y$};
			% z direction (global coordinates)
			\draw[densely dotted, thick] ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				-- ($(p4upBLref) + (\CoordinateDist + \VecRad,-1 * \DutHeight / 2)$);
			\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p4upBLref) + (\CoordinateDist + \VecRad,-1 * \DutHeight / 2)$)
				-- ($(p4upBLref) + (\CoordinateDist + \CoordinateLength,-1 * \DutHeight / 2)$);
			\node[above, align=center] at ($(p4upBLref) + (\CoordinateDist + \CoordinateLength,-1 * \DutHeight / 2)$) {\large $z$};
			
			% absolute global z-axis
			%\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p0lowUL) + (-0.5,-1.4 * \BoardHeight)$)
			%	-- ($(p7lowUL) + (0.5,-1.4 * \BoardHeight)$);
			%\node[above, align=center] at  ($(p7lowUL) + (0.5,-1.4 * \BoardHeight)$) {\large $z$};
			
			% -107.5mm, -82.5mm, -57.5mm, -1.43231042mm, 17mm, 41.5mm, 64.5mm
			%\draw ($(p0lowUL) + (0,-1.3 * \BoardHeight)$) -- ($(p0lowUL) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{-110}{\mm}};
			%\draw ($(p1lowUL) + (0,-1.3 * \BoardHeight)$) -- ($(p1lowUL) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{-85}{\mm}};
			%\draw ($(p2lowUL) + (0,-1.3 * \BoardHeight)$) -- ($(p2lowUL) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{-60}{\mm}};
			%\draw ($(p3lowULref) + (0,-1.3 * \BoardHeight)$) -- ($(p3lowULref) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{-30}{\mm}};
			%\draw ($(p4lowULref) + (0,-1.3 * \BoardHeight)$) -- ($(p4lowULref) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{0}{\mm}};
			%\draw ($(p5lowUL) + (0,-1.3 * \BoardHeight)$) -- ($(p5lowUL) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{40}{\mm}};
			%\draw ($(p6lowUL) + (0,-1.3 * \BoardHeight)$) -- ($(p6lowUL) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{65}{\mm}};
			%\draw ($(p7lowUL) + (0,-1.3 * \BoardHeight)$) -- ($(p7lowUL) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{90}{\mm}};
	\end{tikzpicture}
\end{scaletikzpicturetowidth}
